Localization and integrability breaking in weakly interacting Floquet circuits

We present a family of Floquet circuits that can interpolate between non-interacting qubits, free propagation, generic interacting, and dual-unitary dynamics. We identify the operator entanglement entropy of the two-qubit gate as a good quantitative measure of the interaction strength. We test the persistence of localization in the vicinity of the non-interacting point by probing spectral statistics, decay of autocorrelators, and measuring entanglement growth. The finite-size analysis suggests that the many-body localized regime does not persist in the thermodynamic limit. Instead, our results are compatible with an integrability-breaking phenomenon.

==> model.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\begin{document}

\begin{equation*}
U(\vec{c}) = \begin{tikzpicture}[baseline=(current bounding box.center), scale=1]
        \foreach \x in {0,0.5,1,1.5,2,2.5,3,3.5}
        {
            \draw[thick] (\x, -0.6) -- (\x, 2.1);
        }

        \foreach \x/\name in {0/1,0.5/2,1/3,1.5/4,2/5,2.5/6,3/7,3.5/8}
        {
            \draw[thick, fill=Ublue,rounded corners=2pt] (\x-0.2,0.1) rectangle +(0.4,0.4); 
            \draw (\x,0.3) node {$u_{\name}$}; 
        }

        \foreach \x/\name in {0/1,0.5/2,1/3,1.5/4,2/5,2.5/6,3/7,3.5/8}
        {
            \draw[thick, fill=Ublue,rounded corners=2pt] (\x-0.2,1.3) rectangle +(0.4,0.4); 
            \draw (\x,1.5) node {$w_{\name}$}; 
        }

        \foreach \x/\y/\name in {0/-0.4/1,1/-0.4/3,2/-0.4/5,3/-0.4/6}
        {
            \draw[thick, fill=Ured,rounded corners=2pt] (\x-0.2,\y) rectangle +(0.9,0.4); 
            \draw (\x+0.2,\y+0.2) node {$G(\vec{c})$}; 
        }

        \foreach \x/\y/\name in {0.5/0.7/1,1.5/0.7/3,2.5/0.7/5}
        {
            \draw[thick, fill=Ured,rounded corners=2pt] (\x-0.2,\y) rectangle +(0.9,0.4); 
            \draw (\x+0.2,\y+0.2) node {$G(\vec{c})$}; 
        }

    \end{tikzpicture}
    \hspace{0.3cm}
    \xuparrow{1.4cm}
    t
\end{equation*}
